Parabolic Metamaterials and Dirac Bridges

A new class of multi-scale structures, referred to as `parabolic metamaterials' is introduced and studied in this paper. For an elastic two-dimensional triangular lattice, we identify dynamic regimes, which corresponds to so-called `Dirac Bridges' on the dispersion surfaces. Such regimes lead to a highly localised and focussed unidirectional beam when the lattice is excited. We also show that the flexural rigidities of elastic ligaments are essential in establishing the `parabolic metamaterial' regimes.

==> uniform-triangular-lattice.tex <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[shift={(-0.75,-0.25*3^(0.5))}]
	\draw[color = red!25, fill=red!25] (0,0) -- (1,0) -- (1.5,{0.5*3^(0.5)}) -- (0.5,{0.5*3^(0.5)}) -- (0,0);
\end{scope}

\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\begin{scope}[shift={(0.5,0.5*3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0,3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0.5,-0.5*3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0,-3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}
\end{scope}

\begin{scope}[shift={(-0.75,-0.25*3^(0.5))}]
	\draw[line width = 2, color = red, -latex] (0,0) -- (1,0);
	\draw[line width = 2, color = red, -latex] (0,0) -- (0.5,{0.5*3^(0.5)});
	\node[right] at (0.5,-0.2) {$\displaystyle{\color{red}\vec{t}_1}$};
	\node[left] at (0.35,{0.35*3^(0.5)}) {$\displaystyle{\color{red}\vec{t}_2}$};
\end{scope}

\end{tikzpicture}
